Costs and Rewards in Priced Timed Automata

We consider Pareto analysis of reachable states of multi-priced timed automata (MPTA): timed automata equipped with multiple observers that keep track of costs (to be minimised) and rewards (to be maximised) along a computation. Each observer has a constant non-negative derivative which may depend on the location of the MPTA. We study the Pareto Domination Problem, which asks whether it is possible to reach a target location via a run in which the accumulated costs and rewards Pareto dominate a given objective vector. We show that this problem is undecidable in general, but decidable for MPTA with at most three observers. For MPTA whose observers are all costs or all rewards, we show that the Pareto Domination Problem is PSPACE-complete. We also consider an epsilon-approximate Pareto Domination Problem that is decidable without restricting the number and types of observers. We develop connections between MPTA and Diophantine equations. Undecidability of the Pareto Domination Problem is shown by reduction from Hilbert's 10th Problem, while decidability for three observers is shown by a translation to a fragment of arithmetic involving quadratic forms.

==> BoundingEdgescase1.tex <==

\begin{tikzpicture}
	[grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
	\coordinate (C) at (.8,.8); 
	\coordinate (Ca) at (1.2,0);
	\coordinate (Cb) at (0,1.2);
  \coordinate (orig) at (0,0);
	\coordinate (xax) at (2.4,0);
	\coordinate (yax) at (0,2.4);
	\coordinate (G1) at (intersection of C--Ca and orig--yax);
  \coordinate (G2) at (intersection of C--Cb and orig--xax);
	\coordinate (c) at (.8,.8); 
  \coordinate (p) at (.4,.55); 
	\coordinate (r) at (1.04,1.88); 
  \coordinate (q) at (2.12,1.04); 
	
	 %draw the IMAGE of F
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G1) -- (orig) -- (Ca) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G2) -- (orig) -- (Cb) -- cycle;


%\draw[thick,red!50!white, fill=red!30!white] (0,0) -- (1.5,0) -- (1.5,1.5) -- (0,1.5) -- cycle;
	
	
\draw[very thin,color=gray,step=.4cm] (0,0) grid (2.8,2.8);
\draw[->,ultra thick] (-.1,0)--(2.6,0) node[right]{$x$};
\draw[->,ultra thick] (0,-.1)--(0,2.6) node[above]{$y$};
	
\draw [fill=black,black](c) circle (2pt) node [above,black]{$~~\boldsymbol{c}$};
\draw [fill=black,black](xax) circle (2pt) node [above,black]{$\boldsymbol{f_2}$};
\draw [fill=black,black](yax) circle (2pt) node [left,black]{$\boldsymbol{f_1}$};
	
\draw [fill=black,black](p) circle (2pt) node [below,black]{$\pi(\boldsymbol{p})$};
\draw [fill=black,black](q) circle (2pt) node [right,black]{$\pi(\boldsymbol{q})$};
\draw [fill=black,black](r) circle (2pt) node [right,black]{$\pi(\boldsymbol{r})$};

\draw (p) -- (q);
\draw (p) -- (r);
\draw (q) -- (r);


\end{tikzpicture}

==> BoundingEdgescase2.tex <==

\begin{tikzpicture}
	[grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
\coordinate (C) at (.8,.8); 
	\coordinate (Ca) at (1.2,0);
	\coordinate (Cb) at (0,1.2);
  \coordinate (orig) at (0,0);
	\coordinate (xax) at (2.4,0);
	\coordinate (yax) at (0,2.4);
	\coordinate (G1) at (intersection of C--Ca and orig--yax);
  \coordinate (G2) at (intersection of C--Cb and orig--xax);
	\coordinate (c) at (.8,.8); 
  \coordinate (p) at (.4,.55); 
	\coordinate (r) at (1.04,1.84); 
  \coordinate (q) at (1.52,.128); 
	
	 %draw the IMAGE of F
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G1) -- (orig) -- (Ca) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G2) -- (orig) -- (Cb) -- cycle;


%\draw[thick,red!50!white, fill=red!30!white] (0,0) -- (1.5,0) -- (1.5,1.5) -- (0,1.5) -- cycle;
	
	
\draw[very thin,color=gray,step=.4cm] (0,0) grid (2.8,2.8);
\draw[->,ultra thick] (-.1,0)--(2.6,0) node[right]{$x$};
\draw[->,ultra thick] (0,-.1)--(0,2.6) node[above]{$y$};
	
\draw [fill=black,black](c) circle (2pt) node [above,black]{$~~\boldsymbol{c}$};
\draw [fill=black,black](xax) circle (2pt) node [above,black]{$\boldsymbol{f_2}$};
\draw [fill=black,black](yax) circle (2pt) node [left,black]{$\boldsymbol{f_1}$};
	
\draw [fill=black,black](p) circle (2pt) node [below,black]{$\pi(\boldsymbol{p})$};
\draw [fill=black,black](q) circle (2pt) node [above,black]{~~~~~~$\pi(\boldsymbol{q})$};
\draw [fill=black,black](r) circle (2pt) node [right,black]{$\pi(\boldsymbol{r})$};

\draw (p) -- (q);
\draw (p) -- (r);
\draw (q) -- (r);


\end{tikzpicture}

==> Case2b.tex <==
\begin{tikzpicture}[every node/.style={black,above right}]

\coordinate (t1) at (.5,1); 
\coordinate (t2) at (1.25,1.5); 
\coordinate (A) at	(.342,.25);
\coordinate (P1) at (.5,1.5); 
\coordinate (P2) at	(1.25,1);
\coordinate (P3) at (0,3);
\coordinate (P4) at (4.5,3);
\coordinate (C1) at (intersection of A--P1 and P3--P4);
\coordinate (C2) at (intersection of A--P2 and P3--P4);

 \coordinate (dubt2) at (-.25,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,4);
	\coordinate (Y0) at (4,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);
%\coordinate (D1) at (intersection of G1--G2 and A--P1);
%\coordinate (D2) at (intersection of G1--G2 and A--P2);

\fill[red!10!white]	(C1)--(A)--(C2)--(C1);
	
	\draw[thick,red, dashed,name path=line 1] (A) -- (P1)--(C1);
	\draw[thick,red, dashed,name path=line 1] (A) -- (P2)--(C2);
	
\draw[thick,blue] (G1) -- (G2);	
	
\draw[thick,green,fill=green!40!white] (t1) rectangle (t2);
\draw [fill=blue,blue](A) circle (2pt) node [right,blue]{$\boldsymbol{p}$};
\draw [fill=red,red](1.3,2) circle (2pt) node [right,red]{$\boldsymbol{q}$};

\draw [fill=green!50!black,green!50!black](P1) circle (2pt) node [left,green!50!black]{};
\draw [fill=green!50!black,green!50!black](P2) circle (2pt) node [below,green!50!black]{};
\draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [above,green!50!black]{};

\mygrid{0}{0}{3.8}{3}

\end{tikzpicture}

==> Case2c.tex <==
\begin{tikzpicture}[every node/.style={black,above right}]
\coordinate (t1) at (.5,1); 
\coordinate (t2) at (1.25,1.5); 
\coordinate (A) at	(.342,.25);
\coordinate (P1) at (.5,1.5); 
\coordinate (P2) at	(1.25,1);
\coordinate (P3) at (0,3);
\coordinate (P4) at (3.8,3);
\coordinate (C1) at (intersection of A--P1 and P3--P4);
\coordinate (C2) at (intersection of A--P2 and P3--P4);

\coordinate (dubt2) at (-.25,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,4);
	\coordinate (Y0) at (4,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);

\coordinate (D1) at (intersection of G1--G2 and A--P1);
\coordinate (D2) at (intersection of G1--G2 and A--P2);


	
	\fill[black!10!white] (P3)--(G1)--(D1)--(C1)--(P3);
	\fill[black!10!white] (G2)--(D2)--(C2)--(P4)--(3.8,0)--(G2);

	\draw[thick,red, dashed] (A) -- (P1)--(C1);
	\draw[thick,red, dashed] (A) -- (P2)--(C2);
	\draw[thick,blue] (G1)--(G2);
\draw[thick,green,fill=green!40!white] (t1) rectangle (t2);
\draw [fill=blue,blue](A) circle (2pt) node [right,blue]{$\boldsymbol{p}$};

\draw [fill=black,black](.25,2.8) circle (2pt) node [above,black]{$\boldsymbol{q}$};
\draw [fill=black,black](3,1.65) circle (2pt) node [right,black]{$\boldsymbol{r}$};


\draw [fill=green!50!black,green!50!black](P1) circle (2pt) node [left,green!50!black]{};
\draw [fill=green!50!black,green!50!black](P2) circle (2pt) node [right,green!50!black]{};
\draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [above,green!50!black]{};

\mygrid{0}{0}{3.8}{3}

\end{tikzpicture}

==> FigureBoundingEdges3D.tex <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
  extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=1cm]


\node [draw=none,label=left:{{\bf Case 1:}}] (q) at (0,0) {~\scalebox{.9}{\input{BoundingEdgescase1.tex}}};
\node [draw=none,label=left:{{\bf Case 2:}}] (q) at (8,0) {~\scalebox{.9}{\input{BoundingEdgescase2.tex}}};

\end{tikzpicture}

==> FixedPoint3D.tex <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
  extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=1cm]


\node [draw=none,label=below:{{\bf Case 1}}] (q) at (0,0) {~\scalebox{.9}{\input{FixedPoint3Dcase1.tex}}};
\node [draw=none,label=below:{{\bf Case 2}}] (q) at (7,0) {~\scalebox{.9}{\input{FixedPoint3Dcase2.tex}}};

\end{tikzpicture}

==> FixedPoint3Dcase1.tex <==
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
	[tdplot_main_coords,
		grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
	\coordinate (C) at (1.5,1.5,0); 
	\coordinate (Ca) at (2.25,0,0);
	\coordinate (Cb) at (0,2.25,0);
  \coordinate (orig) at (0,0,0);
	\coordinate (xax) at (4,0,0);
	\coordinate (yax) at (0,4,0);
	\coordinate (G1) at (intersection of C--Ca and orig--yax);
  \coordinate (G2) at (intersection of C--Cb and orig--xax);
	\coordinate (X0) at (.75,.75,0); 
  \coordinate (Y0) at (2.25,2.25,0); 
	
	 %draw the IMAGE of F
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G1) -- (orig) -- (Ca) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G2) -- (orig) -- (Cb) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (4.5,0,1.5) -- (0,0,1.5) -- (0,2.25,1.5) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,4.5,1.5) -- (0,0,1.5) -- (2.25,0,1.5) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (4.5,0,0) -- (4.5,0,1.5) -- (0,0,1.5) -- (orig)--cycle;
  \draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,4.5,0) -- (0,4.5,1.5) -- (0,0,1.5) -- (orig)--cycle;
	
		%%draw the bottom of the cube
	%\draw[cube] (0,0,1.5) -- (1.5,0,1.5) -- (1.5,1.5,1.5) -- (0,1.5,1.5) -- cycle;
	%
	%%draw the back-right of the cube
	%\draw[cube] (0,0,1.5) -- (0,0,3) -- (0,1.5,3) -- (0,1.5,1.5) -- cycle;
%
	%%draw the back-left of the cube
	%\draw[cube] (0,0,1.5) -- (0,0,3) -- (1.5,0,3) -- (1.5,0,1.5) -- cycle;
%
  %\draw[cube]  (1.5,1.5,1.5) --(1.5,1.5,3);
	%\draw[green!90!black, thick, dashed]  (0,1.5,3) --(1.5,1.5,3);
  %\draw[green!90!black, thick, dashed]  (1.5,0,3) --(1.5,1.5,3);
	
\draw[thick,red!50!white, fill=red!30!white] (0,0,0) -- (1.5,0,0) -- (1.5,1.5,0) -- (0,1.5,0) -- cycle;
	
	
	
%draw a grid in the x-y plane
	\foreach \x in {0,.75,...,4.5}
		\foreach \y in {0,.75,...,4.5}
		{
			\draw[grid] (\x,0) -- (\x,4.5);
			\draw[grid] (0,\y) -- (4.5,\y);
		}			

	%draw the axes
	\draw[axis] (0,0,0) -- (4.5,0,0) node[left]{$x$};
	\draw[axis] (0,0,0) -- (0,4.5,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,2) node[anchor=west]{$z$};
	
	\draw [fill=black,black](X0) circle (2pt) node [left,black]{$\pi(\boldsymbol{x})$};
\draw [fill=black,black](Y0) circle (2pt) node [right,black]{$\pi(\boldsymbol{y})$};
\draw (X0) -- (Y0);



\end{tikzpicture}

==> FixedPoint3Dcase2.tex <==
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
	[tdplot_main_coords,
		grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
	\coordinate (C) at (1.5,1.5,0); 
	\coordinate (Ca) at (2.25,0,0);
	\coordinate (Cb) at (0,2.25,0);
  \coordinate (orig) at (0,0,0);
	\coordinate (xax) at (4,0,0);
	\coordinate (yax) at (0,4,0);
	\coordinate (G1) at (intersection of C--Ca and orig--yax);
  \coordinate (G2) at (intersection of C--Cb and orig--xax);
	\coordinate (X0) at (3,0,0); 
  \coordinate (Y0) at (0,2.25,0); 
	
	 %draw the IMAGE of F
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G1) -- (orig) -- (Ca) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G2) -- (orig) -- (Cb) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (4.5,0,1.5) -- (0,0,1.5) -- (0,2.25,1.5) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,4.5,1.5) -- (0,0,1.5) -- (2.25,0,1.5) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (4.5,0,0) -- (4.5,0,1.5) -- (0,0,1.5) -- (orig)--cycle;
  \draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,4.5,0) -- (0,4.5,1.5) -- (0,0,1.5) -- (orig)--cycle;
	
		%%draw the bottom of the cube
	%\draw[cube] (0,0,1.5) -- (1.5,0,1.5) -- (1.5,1.5,1.5) -- (0,1.5,1.5) -- cycle;
	%
	%%draw the back-right of the cube
	%\draw[cube] (0,0,1.5) -- (0,0,3) -- (0,1.5,3) -- (0,1.5,1.5) -- cycle;
%
	%%draw the back-left of the cube
	%\draw[cube] (0,0,1.5) -- (0,0,3) -- (1.5,0,3) -- (1.5,0,1.5) -- cycle;
%
  %\draw[cube]  (1.5,1.5,1.5) --(1.5,1.5,3);
	%\draw[green!90!black, thick, dashed]  (0,1.5,3) --(1.5,1.5,3);
  %\draw[green!90!black, thick, dashed]  (1.5,0,3) --(1.5,1.5,3);
	
\draw[thick,red!50!white, fill=red!30!white] (0,0,0) -- (1.5,0,0) -- (1.5,1.5,0) -- (0,1.5,0) -- cycle;
	
	
	
%draw a grid in the x-y plane
	\foreach \x in {0,.75,...,4.5}
		\foreach \y in {0,.75,...,4.5}
		{
			\draw[grid] (\x,0) -- (\x,4.5);
			\draw[grid] (0,\y) -- (4.5,\y);
		}			

	%draw the axes
	\draw[axis] (0,0,0) -- (4.5,0,0) node[left]{$x$};
	\draw[axis] (0,0,0) -- (0,4.5,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,2) node[anchor=west]{$z$};
	\draw[red, dashed] (X0) -- (0,3,0);
	\draw [fill=black,black](X0) circle (2pt) node [above,black]{$\pi(\boldsymbol{x})~~$};
	\draw [fill=black,black](Ca) circle (2pt) node [above,black]{$\boldsymbol{e}$};
		\draw [fill=red,red](C) circle (2pt) node [below,red]{$\boldsymbol{c}~$};
\draw [fill=black,black](Y0) circle (2pt) node [above,black]{$~\pi(\boldsymbol{y})$};
\draw (X0) -- (Y0);

\end{tikzpicture}

==> FixedPoint3Dtarg.tex <==
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
	[tdplot_main_coords,
		grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
		\coordinate (C) at (1.2,1.2,0); 
	\coordinate (Ca) at (1.8,0,0);
	\coordinate (Cb) at (0,1.8,0);
  \coordinate (orig) at (0,0,0);
	\coordinate (xax) at (3.33,0,0);
	\coordinate (yax) at (0,3.33,0);
	\coordinate (G1) at (intersection of C--Ca and orig--yax);
  \coordinate (G2) at (intersection of C--Cb and orig--xax);
	\coordinate (X0) at (.6,.6,0); 
  \coordinate (Y0) at (1.8,1.8,0); 
	
	 %draw the IMAGE of F
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G1) -- (orig) -- (Ca) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G2) -- (orig) -- (Cb) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (3.6,0,1.2) -- (0,0,1.2) -- (0,1.8,1.2) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,3.6,1.2) -- (0,0,1.2) -- (1.8,0,1.2) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (3.6,0,0) -- (3.6,0,1.2) -- (0,0,1.2) -- (orig)--cycle;
  \draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,3.6,0) -- (0,3.6,1.2) -- (0,0,1.2) -- (orig)--cycle;
	
		%draw the bottom of the cube
	\draw[cube] (0,0,1.2) -- (1.2,0,1.2) -- (1.2,1.2,1.2) -- (0,1.2,1.2) -- cycle;
	
	%draw the back-right of the cube
	\draw[cube] (0,0,1.2) -- (0,0,2.4) -- (0,1.2,2.4) -- (0,1.2,1.2) -- cycle;

	%draw the back-left of the cube
	\draw[cube] (0,0,1.2) -- (0,0,2.4) -- (1.2,0,2.4) -- (1.2,0,1.2) -- cycle;

  \draw[cube]  (1.2,1.2,1.2) --(1.2,1.2,2.4);
	\draw[green!90!black, thick, dashed]  (0,1.2,2.4) --(1.2,1.2,2.4);
  \draw[green!90!black, thick, dashed]  (1.2,0,2.4) --(1.2,1.2,2.4);
	
\draw[thick,red!50!white, fill=red!30!white] (0,0,0) -- (1.2,0,0) -- (1.2,1.2,0) -- (0,1.2,0) -- cycle;
	

	
	
%draw a grid in the x-y plane
	\foreach \x in {0,.6,...,3.8}
		\foreach \y in {0,.6,...,3.8}
		{
			\draw[grid] (\x,0) -- (\x,3.6);
			\draw[grid] (0,\y) -- (3.6,\y);
		}			

	%draw the axes
	\draw[axis] (0,0,0) -- (3.8,0,0) node[left]{$x$};
	\draw[axis] (0,0,0) -- (0,3.8,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,2.5) node[anchor=west]{$z$};
	%
	%\draw [fill=black,black](X0) circle (2pt) node [left,black]{$\pi(\boldsymbol{x})$};
%\draw [fill=black,black](Y0) circle (2pt) node [right,black]{$\pi(\boldsymbol{y})$};
%\draw (X0) -- (Y0);



\end{tikzpicture}

==> addGadget.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, initial text={}]
 \node [state, draw=none] (0,0) (st)  {$\{c_i=c_j=c_k=0\}$};
	\node [state,rectangle] (q1)[right=.7cm of st] {$c_i \leftarrow c_i+\frac{x_i^{*}}{x^{*}_j}$};
	\node [state,rectangle] (q2)[right=.5cm of q1] {$c_i \leftarrow c_i+\frac{x_i^{*}}{x^{*}_k}$};
	\node [state,draw=none] (en) [right=.7cm of q2] {$\{c_i=c_j=c_k=1\}$};
	
	\path[->] (st) edge   (q1);%
	\path[->] (q1) edge   (q2);%
	\path[->] (q2) edge   (en);%
	
\end{tikzpicture}

==> bcp1.tex <==
\begin{tikzpicture}

	\coordinate (t1) at (.5,1); 
	\coordinate (t2) at (1.25,1.5); 
	\coordinate (dubt2) at (-.25,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,4);
	\coordinate (Y0) at (4,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);


	
	\fill[blue!10!white]	(G1) -- (G2) -- (orig)--	(G1);
	\draw[thick,blue] (G1) -- (G2);
	\draw[thick,green,fill=green!40!white] (t1) rectangle (t2);
  \draw [fill=green!50!black,green!50!black](1.25,1.5) circle (2pt) node [above,green!50!black]{$\boldsymbol{x}$};
  \mygrid{0}{0}{3.5}{3};
	
\end{tikzpicture}

==> bcp2.tex <==
\begin{tikzpicture}[every node/.style={black,above right}]

	\coordinate (t1) at (.5,1); 
	\coordinate (t2) at (1.25,1.5);
	\coordinate (dubt2) at (-.25,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,4);
	\coordinate (Y0) at (4,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);

\fill[blue!10!white]	(G1) -- (G2) -- (orig)--	(G1);
	\draw[thick,blue] (G1) -- (G2);
	\draw[thick,green,fill=green!40!white] (t1) rectangle (t2);
  \draw [fill=green!50!black,green!50!black](1.25,1.5) circle (2pt) node [above,green!50!black]{};
\draw [fill=blue,blue](1.2,.6) circle (2pt) node [right,blue]{$\boldsymbol{q}$};
 \draw [fill=blue,blue](.25,2) circle (2pt) node [below,blue]{$\boldsymbol{p}$};
 
		
		\mygrid{0}{0}{3.5}{3}

\end{tikzpicture}


	


==> bcp3.tex <==
\begin{tikzpicture}

 \coordinate (t1) at (.5,1); 
	\coordinate (t2) at (1.25,1.5); 
	\coordinate (dubt2) at (-.25,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,4);
	\coordinate (Y0) at (4,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);


\fill[blue!10!white]	(G1) -- (G2) -- (orig)--	(G1);
	\draw[thick,blue] (G1) -- (G2);
	\draw[thick,green,fill=green!40!white] (t1) rectangle (t2);
  \draw [fill=green!50!black,green!50!black](1.25,1.5) circle (2pt) node [above,green!50!black]{};

 
\draw [fill=blue,blue](.342,.25) circle (2pt) node [right,blue]{$\boldsymbol{p}$};

\mygrid{0}{0}{3.5}{3}
\end{tikzpicture}

==> boundedCostPos.tex <==

\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
  extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=1cm]


\node [draw=none] (q) at (0,0) {~\scalebox{.9}{\input{bcp1.tex}}};
\node [draw=none] (q) at (2.5,0) {{\Large $\Rightarrow$}};
\node [draw=none,label=below:{{\bf Case 1}}] (q) at (5.3,0) {~\scalebox{.9}{\input{bcp2.tex}}};
\node [draw=none,label=below:{{\bf Case 2}}] (q) at (9.8,0) {~\scalebox{.9}{\input{bcp3.tex}}};

\end{tikzpicture}

==> boundedCostPosCase2.tex <==

\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
  extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=1cm]


\node [draw=none,label=below:{$\boldsymbol{q}$ in the pink region}] (q) at (0,0) {~\scalebox{.9}{\input{Case2b.tex}}};
\node [draw=none,label=below:{$\boldsymbol{q},\boldsymbol{r}$ in separate grey regions}] (q) at (6,0) {~\scalebox{.9}{\input{Case2c.tex}}};

\end{tikzpicture}



==> boundedCostPostarg.tex <==
\begin{tikzpicture}[every node/.style={black,above right}]

	\coordinate (t1) at (.5,1); 
	\coordinate (t2) at (1.25,1.5); 
	\draw[thick,green,fill=green!40!white] (t1) rectangle (t2);
	\mygrid{0}{0}{3.5}{3}
\end{tikzpicture}

==> decGadget.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, initial text={}]
  \node [state, draw=none] (0,0) (st)  {};
	\node [state] (q1) [right=1.4cm of st] {\scriptsize{$\dot{c}=1$}};
  \node[state] (q2) [right=1.2cm of q1]  {\scriptsize{$\dot{c}=0$}};
  \node[state, draw=none] (en) [right=1.2cm of q2]  {};
  
	\draw [draw=magenta, thick,dashed] (.8,-.65) rectangle (5.7,1);
		
	\path[->] (st) edge  node [above,near end] {\scriptsize{$r=1~~$}}  node [below,near end] {\scriptsize{$r\leftarrow 0~~$}} (q1);%
	\path[->] (q1) edge  node [above,midway] {\scriptsize{$x_i=1$}}  node [below,midway] {\scriptsize{$x_i\leftarrow 0$}} (q2);%
	\path[->] (q1) edge [loop above, looseness=5]  node [left,midway] {\scriptsize{\emph{wrap} \,}}  (q1);%
	\path[->] (q2) edge  node [above,near start] {\scriptsize{Inv}}   (en);%
	\path[->] (q2) edge [loop above, looseness=5]  node [right,midway] {\, \scriptsize{\emph{wrap}}}  (q2);%
	
	
	
\end{tikzpicture}

==> depGadget.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, initial text={}]
  \node [state, draw=none] (0,0) (st)  {\scriptsize{$\{e=0\}$}};
	\node [state] (q1) [right=1.3cm of st] {\scriptsize{$\dot{e}=0$}};
  \node[state] (q2) [right=1.5cm of q1]  {\scriptsize{$\dot{e}=1$}};
  \node [state] (q3) [below=1.5cm of q2] {\scriptsize{$\dot{c}=0$}};
  \node[state] (q4) [left=1.5cm of q3]  {\scriptsize{$\dot{c}=1$}};
  \node[state, draw=none] (en) [left=1.3cm of q4]  {\scriptsize{$\{e=1\}$}};
  
	\draw [draw=magenta, thick,dashed] (1.05,-3.5) rectangle (5.9,1);
		
	\path[->] (st) edge  node [above,near end] {\scriptsize{$r=1~~$}}  node [below,near end] {\scriptsize{$r\leftarrow 0~~$}} (q1);%
	\path[->] (q1) edge  node [above,midway] {\scriptsize{$x_j=1$}}  node [below,midway] {\scriptsize{$x_j\leftarrow 0$}} (q2);%
	\path[->] (q1) edge [loop above, looseness=5]  node [left,midway] {\scriptsize{\emph{wrap} \,}}  (q1);%
	\path[->] (q2) edge  node [right,midway] {\scriptsize{$r\leftarrow 0$}}  node [left,midway] {\scriptsize{$r=1$}} (q3);%
	\path[->] (q2) edge [loop above, looseness=5]  node [right,midway] {\scriptsize{\, \emph{wrap} }}  (q2);%
	\path[->] (q3) edge  node [above,midway] {\scriptsize{$x_i=1$}}  node [below,midway] {\scriptsize{$x_i\leftarrow 0$}} (q4);%
	\path[->] (q3) edge [loop below, looseness=5]  node [right,midway] {\scriptsize{\, \emph{wrap}}}  (q3);%
	\path[->] (q4) edge  node [right,midway] {\scriptsize{$r\leftarrow 0$}}  node [left,midway] {\scriptsize{$r=1$}} (q1);%
	\path[->] (q4) edge [loop below, looseness=5]  node [left,midway] {\scriptsize{\emph{wrap} \,}}  (q4);%
	\path[->] (q4) edge  node [above,near start] {\scriptsize{Inv}}       (en);%
	
	
\end{tikzpicture}

==> exampleInitial.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=1cm, initial text={}]
  
\node [state,draw=none] (0,0) (st)  {\scriptsize{$\{c_1=0,c_2=0\}$}};
	\node [state] (q1) [right=1.4cm of st] {\scriptsize{$\dot{c_i}=0$}};
  \node[state] (q2) [right=1.2cm of q1]  {\scriptsize{$\dot{c_i}=1$}};
  \node[state, draw=none] (en) [right=1.4cm of q2]  {\scriptsize{$\{c_1\leq 1, 1\leq c_2\}$}};
  
	
		
  \path[->] (st) edge  % node [above,midway] {\scriptsize{$r= 1~~$}}
  node [below,midway] {\scriptsize{$r\leftarrow 0~~$}} (q1);%
  \path[->] (q1) edge [bend left]  node [above,midway] {\scriptsize{$x=1$}}  node [below,midway] {\scriptsize{$x\leftarrow 0$}} (q2);%
  \path[->] (q2) edge [bend left] node [above,midway] {\scriptsize{$r=1$}}  node [below,midway] {\scriptsize{$r\leftarrow 0$}} (q1);%
  \path[->] (q2) edge  node [above,midway] {\scriptsize{$~r=1$}}  (en);%
	
	
	
	
\end{tikzpicture}

==> incGradget.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, initial text={}]
  \node [state, draw=none] (0,0) (st)  {};
	\node [state] (q1) [right=1.4cm of st] {\scriptsize{$\dot{c}=0$}};
  \node[state] (q2) [right=1.2cm of q1]  {\scriptsize{$\dot{c}=1$}};
  \node[state, draw=none] (en) [right=1.4cm of q2]  {};
  
	\draw [draw=magenta, thick,dashed] (.8,-.65) rectangle (5.9,1.5);
		
	\path[->] (st) edge  node [above,near end] {\scriptsize{$r=1~~$}}  node [below,near end] {\scriptsize{$r\leftarrow 0~~$}} (q1);%
	\path[->] (q1) edge  node [above,midway] {\scriptsize{$x_i=1$}}  node [below,midway] {\scriptsize{$x_i\leftarrow 0$}} (q2);%
	\path[->] (q1) edge [loop above]  node [above,midway] {\scriptsize{Cyc}}  (q1);%
	\path[->] (q2) edge  node [above,near start] {\scriptsize{$~r=1$}}   (en);%
	\path[->] (q2) edge [loop above]  node [above,midway] {\scriptsize{Cyc}}  (q2);%
	
	
\end{tikzpicture}

==> initGadget.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, initial text={}]
  
\node [state,draw=none] (0,0) (st)  {$\{\bigwedge_{i=1}^m c_i=0\}$};
\node [state] (q0) [right=.7cm of st]  {};
	\node [state,rectangle] (q1)[right=.5cm of q0] {$\frac{1}{x_1^{*}} \stackrel{?}{\in}\N$};
	  \node[state, draw=none] (en) [right=.5cm of q1]  {$\cdots$};
	\node [state,rectangle] (q2)[right=.5cm of en] {$\frac{1}{x_m^{*}} \stackrel{?}{\in}\N$};
  \node[state, draw=none] (enm) [right=.7cm of q2]  {$\{\bigwedge_{i=1}^m c_i=1\}$};
	
  	
	
	\path[->] (st) edge (q0);%
        \path[->] (q0) edge [loop above]  node [above,midway] {\scriptsize{Guess}}  (q0);%	
	\path[->] (q0) edge (q1);%
	\path[->] (q1) edge  (en);%
	\path[->] (en) edge  (q2);%
	\path[->] (q2) edge    (enm);%
	
	
	
\end{tikzpicture}

==> linemeetface3d.tex <==

\begin{tikzpicture}
	[grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
	\coordinate (C) at (1.5,1.5); 
	\coordinate (Ca) at (2.25,0);
	\coordinate (Cb) at (0,2.25);
  \coordinate (orig) at (0,0);
	\coordinate (xax) at (4.5,0);
	\coordinate (yax) at (0,4.5);
	\coordinate (G1) at (intersection of C--Ca and orig--yax);
  \coordinate (G2) at (intersection of C--Cb and orig--xax);
	\coordinate (c) at (1.5,1.5); 
  \coordinate (x) at (.85,3.65); 
	\coordinate (y) at (2.5,1.75); 
	\coordinate (L) at (1.5,5.25);
	
	 %draw the IMAGE of F
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G1) -- (orig) -- (Ca) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G2) -- (orig) -- (Cb) -- cycle;


%\draw[thick,red!50!white, fill=red!30!white] (0,0) -- (1.5,0) -- (1.5,1.5) -- (0,1.5) -- cycle;
	
	
\draw[very thin,color=gray,step=.75cm] (0,0) grid (5.25,5.25);
\draw[->,ultra thick] (-.1,0)--(5.25,0) node[right]{$x$};
\draw[->,ultra thick] (0,-.1)--(0,5.25) node[above]{$y$};
	
\draw [fill=red,red](c) circle (2pt) node [above,red]{$~~\boldsymbol{c}$};
\draw [fill=black,black](x) circle (2pt) node [above,black]{$\pi(\boldsymbol{x})$};
\draw [fill=black,black](y) circle (2pt) node [right,black]{$\pi(\boldsymbol{y})$};
\draw (x) -- (y);
\draw[red,thick] (c) -- (L) node [right,red]{$L$};;

\end{tikzpicture}

==> multGadget.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, initial text={}]
  \node [state, draw=none] (0,0) (st)  {$\{c_i=c_j=c_k=0\}$};
	\node [state,rectangle] (q1)[right=.7cm of st] {$c_i \leftarrow c_i+\frac{x_i^{*}}{x^{*}_j}$};
	\node [state,rectangle] (q2)[right=.5cm of q1] {$c_i \leftarrow c_i+\frac{x_i^{*}}{x^{*}_k}$};
	\node [state,rectangle] (q3)[below=.5cm of q2] {$c_i \leftarrow c_i+1-x_j^{*}$};
	\node [state,rectangle] (q4)[right=.5cm of q3] {$c_i \leftarrow c_i+1-x_k^{*}$};
	\node [state,draw=none] (en) [right=.7cm of q4] {$\{c_i=2 \wedge c_j=c_k=1\}$};
	
	\path[->] (st) edge   (q1);%
	\path[->] (q1) edge   (q2);%
	\path[->] (q2) edge   (q3);%
	\path[->] (q3) edge   (q4);%
	\path[->] (q4) edge (en);%
	
\end{tikzpicture}

==> testGadget.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, initial text={}]
  
\node [state,draw=none] (0,0) (st)  {\scriptsize{$\{c=0\}$}};
	\node [state] (q1) [right=1.4cm of st] {\scriptsize{$\dot{c}=0$}};
  \node[state] (q2) [right=1.2cm of q1]  {\scriptsize{$\dot{c}=1$}};
  \node[state, draw=none] (en) [right=1.4cm of q2]  {\scriptsize{$\{c=1\}$}};
  
	\draw [draw=magenta, thick,dashed] (1,-.85) rectangle (5.9,1);
		
		
\path[->] (st) edge  node [above,near end] {\scriptsize{$r=1~~$}}  node [below,near end] {\scriptsize{$r\leftarrow 0~~$}} (q1);%
	\path[->] (q1) edge [bend left]  node [above,midway] {\scriptsize{$x_i=1$}}  node [below,midway] {\scriptsize{$x_i\leftarrow 0$}} (q2);%
	\path[->] (q2) edge [bend left] node [above,midway] {\scriptsize{$r=1$}}  node [below,midway] {\scriptsize{$r\leftarrow 0$}} (q1);%
		\path[->] (q1) edge [loop above, looseness=5]  node [left,midway] {\scriptsize{\emph{wrap} \,}}  (q1);%
	\path[->] (q2) edge  node [above,near start] {\scriptsize{Inv}}   (en);%
	\path[->] (q2) edge [loop above, looseness=5]  node [right,midway] {\, \scriptsize{\emph{wrap} }}  (q2);%
	
	
	
	
\end{tikzpicture}

==> threeDimTarg.tex <==
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
	[tdplot_main_coords,
		grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
	%draw the bottom of the cube
	\draw[cube] (0,0,1.2) -- (1.2,0,1.2) -- (1.2,1.2,1.2) -- (0,1.2,1.2) -- cycle;
	
	%draw the back-right of the cube
	\draw[cube] (0,0,1.2) -- (0,0,2.4) -- (0,1.2,2.4) -- (0,1.2,1.2) -- cycle;

	%draw the back-left of the cube
	\draw[cube] (0,0,1.2) -- (0,0,2.4) -- (1.2,0,2.4) -- (1.2,0,1.2) -- cycle;

  \draw[cube]  (1.2,1.2,1.2) --(1.2,1.2,2.4);
	\draw[green!90!black, thick, dashed]  (0,1.2,2.4) --(1.2,1.2,2.4);
  \draw[green!90!black, thick, dashed]  (1.2,0,2.4) --(1.2,1.2,2.4);
	
   %draw the IMAGE of the cube
	\draw[thick,red!50!white, fill=red!30!white] (0,0,0) -- (1.2,0,0) -- (1.2,1.2,0) -- (0,1.2,0) -- cycle;
	
	 %draw the IMAGE of the Traingle
	\draw[thick,opacity=.5,blue!50!white, fill=blue!40!white] (1.875,0,0) -- (.6,1.875,0) -- (2.5,2.5,0) -- cycle;
	
	 %draw the the Traingle
	\draw[thick,opacity=.5,blue!50!white, fill=blue!80!white] (1.875,0,1.875) -- (.6,1.875,1.875) -- (2.5,2.5,1.2) -- cycle;
	
	
	\draw[blue!50!white, thick, dotted]  (1.875,0,0) --(1.875,0,1.875);
  \draw[blue!50!white, thick, dotted]  (.6,1.875,0) --(.6,1.875,1.875);
	\draw[blue!50!white, thick, dotted]  (2.5,2.5,0) --(2.5,2.5,1.2);
	
	
%draw a grid in the x-y plane
	\foreach \x in {0,.6,...,3.33}
		\foreach \y in {0,.6,...,2.5}
		{
			\draw[grid] (\x,0) -- (\x,2.4);
			\draw[grid] (0,\y) -- (3,\y);
		}			

	%draw the axes
	\draw[axis] (0,0,0) -- (2.5,0,0) node[left]{$x$};
	\draw[axis] (0,0,0) -- (0,2.5,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,2.5) node[anchor=west]{$z$};


% \draw [fill=blue!50!white,blue!50!white](2.25,0,2.25) circle (2pt) node [above,blue]{$\boldsymbol{p}$};
% \draw [fill=blue!50!white,blue!50!white](.75,2.25,2.25) circle (2pt) node [above,blue]{$\boldsymbol{r}$};
% \draw [fill=blue!50!white,blue!50!white](3,3,1.5) circle (2pt) node [right,blue]{$\boldsymbol{q}$};

% \draw [fill=red,red](1.5,0,0) circle (2pt) node [above,red]{$\boldsymbol{a}$};
% \draw [fill=red,red](0,1.5,0) circle (2pt) node [above,red]{$\boldsymbol{b}$};
% \draw [fill=red,red](1.5,1.5,0) circle (2pt) node [below,red]{$\boldsymbol{c}$};
\end{tikzpicture}

==> threeDimTargSecond.tex <==
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
	[tdplot_main_coords,
		grid/.style={very thin,gray},
		axis/.style={->, thick},
		cube/.style={opacity=.5, thick,green,fill=green}]
	
		\coordinate (C) at (1.5,1.5,0); 
	\coordinate (Ca) at (2.25,0,0);
	\coordinate (Cb) at (0,2.25,0);
  \coordinate (orig) at (0,0,0);
	\coordinate (xax) at (4,0,0);
	\coordinate (yax) at (0,4,0);
	\coordinate (G1) at (intersection of C--Ca and orig--yax);
  \coordinate (G2) at (intersection of C--Cb and orig--xax);
	\coordinate (X0) at (.75,.75,0); 
  \coordinate (Y0) at (2.25,2.25,0); 
	
	
	 %draw the IMAGE of F
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G1) -- (orig) -- (Ca) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (G2) -- (orig) -- (Cb) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (4.5,0,.75) -- (0,0,.75) -- (0,2.25,.75) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,4.5,.75) -- (0,0,.75) -- (2.25,0,.75) -- cycle;
	\draw[thick,opacity=.5,black!50!white, fill=black!40!white] (4.5,0,0) -- (4.5,0,.75) -- (0,0,.75) -- (orig)--cycle;
  \draw[thick,opacity=.5,black!50!white, fill=black!40!white] (0,4.5,0) -- (0,4.5,.75) -- (0,0,.75) -- (orig)--cycle;
	%%draw the IMAGE of the cube
	
	\draw[thick,red!50!white, fill=red!30!white] (4.5,1.5,0) -- (1.5,1.5,0) -- (1.5,4.5,0) -- (4.5,4.5,0) -- cycle;
	%draw the above of the cube
	\draw[cube] (1.5,1.5,.75) -- (1.5,4.5,.75) -- (4.5,4.5,.75) -- (4.5,1.5,.75) -- cycle;
	
	%%draw the back-right of the cube
	\draw[cube] (1.5,1.5,0) -- (4.5,1.5,0) -- (4.5,1.5,.75) -- (1.5,1.5,.75) -- cycle;

	%%draw the back-left of the cube
	\draw[cube] (1.5,1.5,0) -- (1.5,1.5,.75) -- (1.5,4.5,.75) -- (1.5,4.5,0) -- cycle;
%
  %\draw[cube]  (1.5,1.5,1.5) --(1.5,1.5,3);
	%\draw[green!90!black, thick, dashed]  (0,1.5,3) --(1.5,1.5,3);
  %\draw[green!90!black, thick, dashed]  (1.5,0,3) --(1.5,1.5,3);
	%
   
	%
	 %%draw the IMAGE of the Traingle
	%\draw[thick,opacity=.5,blue!50!white, fill=blue!40!white] (2.25,0,0) -- (.75,2.25,0) -- (3,3,0) -- cycle;
	%
	 %%draw the the Traingle
	%\draw[thick,opacity=.5,blue!50!white, fill=blue!80!white] (2.25,0,2.25) -- (.75,2.25,2.25) -- (3,3,1.5) -- cycle;
	%
	%
	%\draw[blue!50!white, thick, dotted]  (2.25,0,0) --(2.25,0,2.25);
  %\draw[blue!50!white, thick, dotted]  (.75,2.25,0) --(.75,2.25,2.25);
	%\draw[blue!50!white, thick, dotted]  (3,3,0) --(3,3,1.5);
	
	
%draw a grid in the x-y plane
	\foreach \x in {0,.75,...,4.5}
		\foreach \y in {0,.75,...,4.5}
		{
			\draw[grid] (\x,0) -- (\x,4.5);
			\draw[grid] (0,\y) -- (4.5,\y);
		}			

	%draw the axes
	\draw[axis] (0,0,0) -- (4.5,0,0) node[left]{$x$};
	\draw[axis] (0,0,0) -- (0,4.5,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,2) node[anchor=west]{$z$};


%\draw [fill=blue!50!white,blue!50!white](2.25,0,2.25) circle (2pt) node [above,blue]{$\boldsymbol{p}$};
%\draw [fill=blue!50!white,blue!50!white](.75,2.25,2.25) circle (2pt) node [above,blue]{$\boldsymbol{r}$};
%\draw [fill=blue!50!white,blue!50!white](3,3,1.5) circle (2pt) node [right,blue]{$\boldsymbol{q}$};


\end{tikzpicture}

==> uc1.tex <==
\begin{tikzpicture}

	\coordinate (t1) at (-.75,2); 
	\coordinate (t2) at (-.75,.75); 
	\coordinate (t3) at (1.5,.75);
	\coordinate (t4) at (1.5,2);
	
	\fill[green!40!white] (t1) rectangle (t3);
  \draw[thick,green] (-.75,2.1)--(t2)--(t3)--(1.5,2.1);
  \draw[red,thick,dashed] (t2)--(-1.5,.75);
  \draw[red,thick,dashed] (t3)--(2.5,.75);
	\draw[red,thick,dashed] (t2)--(-.75,-1);
  \draw[red,thick,dashed] (t3)--(1.5,-1);
	\draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [below,green!50!black]{$P_1~~~~$};
	\draw [fill=green!50!black,green!50!black](t3) circle (2pt) node [below,green!50!black]{$~~~~P_2$};
	
	
  \mygrid{-1.5}{-1}{2.5}{2};
	
\end{tikzpicture}

==> uc2.tex <==
\begin{tikzpicture}

	\coordinate (t1) at (-.75,2); 
	\coordinate (t2) at (-.75,.75); 
	\coordinate (t3) at (1.5,.75);
	\coordinate (t4) at (1.5,2);
	
	\fill[green!40!white] (t1) rectangle (t3);
	\fill[red!10!white]	(t2)--(-1.5,.75)--(-1.5,2)--(t1)--(t2);
	\fill[black!10!white] (t3)--(2.5,.75)--(2.5,2)--(t4)--(t3);
  \draw[thick,green] (-.75,2.1)--(t2)--(t3)--(1.5,2.1);
  \draw[red,thick,dashed] (t2)--(-1.5,.75);
  \draw[red,thick,dashed] (t3)--(2.5,.75);
	\draw[red,thick,dashed] (t2)--(-.75,-1);
  \draw[red,thick,dashed] (t3)--(1.5,-1);
	\draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [left,green!50!black]{};
	\draw [fill=green!50!black,green!50!black](t3) circle (2pt) node [right,green!50!black]{};


	\draw [fill=red,red](-1.2,1.8) circle (2pt) node [right,red]{$A$};
  \draw [fill=black,black](2,.95) circle (2pt) node [right,black]{$B$};  

  \mygrid{-1.5}{-1}{2.5}{2};
	
\end{tikzpicture}

==> uc3.tex <==
\begin{tikzpicture}

	\coordinate (t1) at (-.75,2); 
	\coordinate (t2) at (-.75,.75); 
	\coordinate (t3) at (1.5,.75);
	\coordinate (t4) at (1.5,2);
	\coordinate (A) at (-1.2,1.8);
	\coordinate (B) at (.25,-.4);
	
	\fill[green!40!white] (t1) rectangle (t3);
	\fill[red!10!white]	(t2)--(-1.5,.75)--(-1.5,2)--(t1)--(t2);
	\fill[black!10!white] (t2)--(2.5,.75)--(2.5,-1)--(-.75,-1)--(t2);
		
  \draw[thick,green] (-.75,2.1)--(t2)--(t3)--(1.5,2.1);
  \draw[red,thick,dashed] (t2)--(-1.5,.75);
  \draw[red,thick,dashed] (t3)--(2.5,.75);
	\draw[red,thick,dashed] (t2)--(-.75,-1);
  \draw[red,thick,dashed] (t3)--(1.5,-1);
	\draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [below,green!50!black]{$P_1~~~~$};
	\draw [fill=green!50!black,green!50!black](t3) circle (2pt) node [right,green!50!black]{};
	
	 
	\draw[thick] (A)--(B);
	\draw [fill=red,red](A) circle (2pt) node [right,red]{$A$};
  \draw [fill=black,black](B) circle (2pt) node [right,black]{$B$}; 
	
  \mygrid{-1.5}{-1}{2.5}{2};
	
\end{tikzpicture}

==> uc3details.tex <==
\begin{tikzpicture}

	\coordinate (t1) at (-.75,2); 
	\coordinate (t2) at (-.75,.75); 
	\coordinate (t3) at (1.5,.75);
	\coordinate (t4) at (1.5,2);
	\coordinate (A) at (-1.2,1.8);
	\coordinate (B) at (.25,-.4);
	
	\fill[green!40!white] (t1) rectangle (t3);
	\fill[red!10!white]	(t2)--(-2.5,.75)--(-2.5,2)--(t1)--(t2);
	\fill[black!10!white] (t2)--(2.5,.75)--(2.5,-1)--(-.75,-1)--(t2);
		
  \draw[thick,green] (-.75,2.1)--(t2)--(t3)--(1.5,2.1);
  \draw[red,thick,dashed] (t2)--(-2.5,.75);
  \draw[red,thick,dashed] (t3)--(2.5,.75);
	\draw[red,thick,dashed] (t2)--(-.75,-1);
  \draw[red,thick,dashed] (t3)--(1.5,-1);
	\draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [below,green!50!black]{$P_1~~~~$};
	\draw [fill=green!50!black,green!50!black](t3) circle (2pt) node [right,green!50!black]{};
	
	 
	\draw[thick] (A)--(B);
	\draw [fill=red,red](A) circle (2pt) node [right,red]{$A$};
  \draw [fill=black,black](B) circle (2pt) node [right,black]{$B$}; 
	
  \mygrid{-2.5}{-1}{2.5}{2};
	
\end{tikzpicture}

==> ucp1.tex <==
\begin{tikzpicture}

	\coordinate (t1) at (1,.75); 
	\coordinate (t2) at (1,1.5); 
	\coordinate (t3) at (3,.75);
	\coordinate (dubt2) at (0,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,2);
	\coordinate (Y0) at (3,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);


  \fill[blue!10!white]	(G1) -- (G2) -- (orig)--	(G1);
	\draw[thick,blue] (G1) -- (G2);
	\fill[green!40!white] (t2) rectangle (t3);
\draw[thick,green] (3.1,.75)--(t1)--(t2)--(3.1,1.5);
  \draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [above,green!50!black]{$~\boldsymbol{x}$};

  \mygrid{0}{0}{3}{3};
\end{tikzpicture}

==> ucp2.tex <==
\begin{tikzpicture}[every node/.style={black,above right}]

  	\coordinate (t1) at (1,.75); 
	\coordinate (t2) at (1,1.5); 
	\coordinate (t3) at (3,.75);
	\coordinate (dubt2) at (0,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,2);
	\coordinate (Y0) at (3,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);
  \coordinate (A) at (1,.75); 

  \fill[blue!10!white]	(G1) -- (G2) -- (orig)--	(G1);
	\draw[thick,blue] (G1) -- (G2);
	\draw[thick,green] (3.1,.75)--(t1)--(t2)--(3.1,1.5);
	\fill[green!40!white] (t2) rectangle (t3);
 \draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [above,green!50!black]{};
	\draw [fill=blue,blue](.3,.6) circle (2pt) node [right,blue]{$\boldsymbol{p}$};
  \mygrid{0}{0}{3}{3};


\end{tikzpicture}


	


==> ucp3.tex <==
\begin{tikzpicture}
 		\coordinate (t1) at (1,.75); 
	\coordinate (t2) at (1,1.5); 
	\coordinate (t3) at (3,.75);
	\coordinate (dubt2) at (0,3);
	\coordinate (orig) at (0,0);
	\coordinate (X0) at (0,2);
	\coordinate (Y0) at (3,0);
	\coordinate (G1) at (intersection of t2--dubt2 and orig--X0);
  \coordinate (G2) at (intersection of t2--dubt2 and orig--Y0);
  
  \fill[red!10!white]	(G1)--(t2)--(t3)--(3,3)--(G1);
  \fill[black!10!white]	(G2)--(1.5,.75)--(t3)--(3,0)--(G2);
	\draw[thick,blue] (G1) -- (G2);
	\draw[thick,green] (3.1,.75)--(t1)--(t2)--(3.1,1.5);
	\fill[green!40!white] (t2) rectangle (t3);

	\draw [fill=red,red](1.4,2.6) circle (2pt) node [right,red]{$\boldsymbol{p}$};
	\draw [fill=black,black](2.6,.45) circle (2pt) node [right,black]{$\boldsymbol{q}$};
	 \draw [fill=green!50!black,green!50!black](t2) circle (2pt) node [above,green!50!black]{};
\mygrid{0}{0}{3}{3}
\end{tikzpicture}

==> unboundedCost.tex <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
  extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=1cm]


\node [draw=none] (q) at (0,0) {~\scalebox{.9}{\input{Figures/uc1.tex}}};
\node [draw=none] (q) at (2.7,0) {{\Large $\Rightarrow$}};
\node [draw=none,label=below:{{\bf Case 1}}] (q) at (5.6,0) {~\scalebox{.9}{\input{Figures/uc2.tex}}};
\node [draw=none,label=below:{{\bf Case 2}}] (q) at (10.8,0) {~\scalebox{.9}{\input{Figures/uc3.tex}}};

\end{tikzpicture}

==> unboundedCostPos.tex <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
  extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=1cm]


\node [draw=none] (q) at (0,0) {~\scalebox{.9}{\input{ucp1.tex}}};
\node [draw=none] (q) at (2.5,0) {{\Large $\Rightarrow$}};
\node [draw=none,label=below:{{\bf Case 1}}] (q) at (5.3,0) {~\scalebox{.9}{\input{ucp3.tex}}};
\node [draw=none,label=below:{{\bf Case 2}}] (q) at (9.8,0) {~\scalebox{.9}{\input{ucp2.tex}}};

\end{tikzpicture}

==> unboundedCostPosTarg.tex <==
\begin{tikzpicture}

	\coordinate (t1) at (1,.75); 
	\coordinate (t2) at (1,1.5); 
	\coordinate (t3) at (3,.75);
	\fill[green!40!white] (t2) rectangle (t3);
\draw[thick,green] (3.1,.75)--(t1)--(t2)--(3.1,1.5);
  \mygrid{0}{0}{3}{3};
	
\end{tikzpicture}


